Robust Nonlinear System Identification in Reproducing Kernel Hilbert Spaces via Scenario Optimization

This paper proposes a method for constructing one-step prediction tubes for nonlinear systems using reproducing kernel Hilbert spaces. We approximate a bounded reproducing kernel Hilbert space (RKHS) hypothesis set by a finite-dimensional subspace using bounds based on n-widths and a greedy algorithm for basis reduction. For kernels whose native spaces are norm-equivalent to Sobolev spaces, we derive how the required basis size scales with kernel smoothness and input dimension. This finite-dimensional representation enables the use of convex scenario optimization to obtain violation guarantees for the learned predictor without requiring an a priori bound on the true system's RKHS norm or Lipschitz constant. The method is demonstrated on an obstacle-avoidance task. We also discuss the main limitations of the current analysis, including dimensional scaling and dependence on i.i.d. data.

==> figures/van_der_pol_obstacle_star.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=200pt,
height=178pt,
scale only axis,
xmin=-2.5,
xmax=4.5,
xlabel style={font=\color{white!15!black}},
xlabel={$x_1$},
ymin=-5.5,
ymax=.75,
ylabel style={font=\color{white!15!black}},
ylabel={$x_2$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.5,0.97)}, anchor=north, legend cell align=left, draw=white!15!black, font=\footnotesize}
]
\addplot [color=blue!20!lightgray, line width=0.1pt]
  table[row sep=crcr]{%
4.11241644275267	0.134457450546412\\
4.10534399466641	-0.519154161039447\\
4.0768969066612	-0.774771629132623\\
4.03942227831648	-0.955496570785599\\
3.9806138189139	-1.01068372357493\\
3.89486530400997	-1.0467680836726\\
3.87542454331046	-1.08091515286113\\
3.82622700282173	-1.1063697204689\\
3.79595952898634	-1.14352370850734\\
3.69735737043952	-1.18385506747537\\
3.67471368599379	-1.20785126905874\\
3.60614860672301	-1.25669910362512\\
3.5500502627903	-1.28707577711138\\
3.43518783610377	-1.34203649568773\\
3.34064394405393	-1.36496893358105\\
3.32878883416502	-1.45355095081455\\
3.20275743502955	-1.47187904482687\\
3.16948424856762	-1.53573095290059\\
3.12503582529512	-1.56348437519553\\
3.04146922328148	-1.64431046425844\\
2.88293520704266	-1.77448817339844\\
2.82985607464428	-1.83493004635376\\
2.7387674089326	-1.96081503342912\\
2.66644213812221	-2.07433218800413\\
2.56234458237281	-2.21093233706486\\
2.40693866759908	-2.35000415852595\\
2.32007611970061	-2.51610772018682\\
2.16207698328169	-2.70010787066734\\
2.02654048037134	-2.93564620732162\\
1.86221933019065	-3.16718330492375\\
1.71422457072718	-3.53423806738994\\
1.50391564874254	-3.92588903456837\\
1.34156375415935	-3.96554301056716\\
1.16265084694364	-3.86792441189575\\
0.914437901033113	-3.70631936130401\\
0.760213027512383	-3.35339328009439\\
0.561062758956245	-3.17231541449248\\
0.443679225172193	-2.89187859218126\\
0.32157109359386	-2.91431419929084\\
0.130890257999379	-2.87567172700503\\
-0.0236762883645379	-3.25138268795149\\
-0.185911532467257	-3.53126280823158\\
-0.366049819752717	-3.44630163597633\\
-0.513518151224862	-3.30883597421422\\
-0.669217329540489	-3.22478802958823\\
-0.823404332769055	-3.21596901568436\\
-1.03774627354934	-3.3640610138034\\
-1.16387675811429	-3.16245529658665\\
-1.31203490490313	-2.83506255183781\\
-1.42906108001276	-2.3178852950943\\
-1.52925399709099	-1.97392101362751\\
-1.64644019028543	-1.61533290679697\\
-1.72974813727238	-1.29772677898791\\
-1.76050699069925	-0.955433973436912\\
-1.82121902780201	-0.77022143038981\\
-1.83256096082796	-0.590829391804556\\
-1.90368074844852	-0.473571431945984\\
-1.90497269818134	-0.309266686885985\\
-1.91823347512841	-0.216625684864262\\
-1.93621599318549	-0.151051896070132\\
-1.95940754139666	-0.154015584352198\\
-1.95627523009519	-0.0958385800331331\\
-1.9292047051738	-0.00618030051269622\\
-1.91570272928229	-0.0702306791288634\\
-1.95533460037386	-0.119042965707104\\
-1.9189850707104	-0.0821649378668833\\
-2.00060913643476	-0.111454383093435\\
-1.96927417589324	0.0291736102289025\\
-1.94490924895715	0.019201000732984\\
-1.94340863266168	-0.0223697443047521\\
-1.92330413937553	-0.0305500666231379\\
-1.93344801207144	-0.13474470681424\\
-1.94825934506931	-0.0644448400932144\\
-1.9509903014625	-0.0552783306765394\\
-1.97030040450194	-0.0633361208022502\\
};
\addlegendentry{Constrained Trajectories}

\addplot [color=blue!20!lightgray, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
4.04519936588597	-0.225666447977472\\
4.04251435755762	-0.624282654415578\\
3.97905307908624	-0.883250827716454\\
3.9678978616702	-1.00467329046952\\
3.90439358695772	-1.04102663600877\\
3.82107038113479	-1.09152950714472\\
3.77882176242942	-1.1436440146804\\
3.72729216356726	-1.1558335064588\\
3.67184438365823	-1.24504419810494\\
3.58670756574875	-1.23485976595239\\
3.53848070525481	-1.26626741354704\\
3.43968035470375	-1.29349273304932\\
3.40065214796597	-1.37548117582264\\
3.3464380606869	-1.42250697592962\\
3.27598531107582	-1.4775516612315\\
3.20170843240717	-1.47526512732519\\
3.10502014914531	-1.58831550343729\\
3.02247246186602	-1.66083900809356\\
2.93700854277102	-1.72990484834122\\
2.85673093385616	-1.78699878145168\\
2.71818775319862	-1.91890637161913\\
2.67532824434724	-2.04495224425502\\
2.55356775025537	-2.14678533785702\\
2.44792373461446	-2.2815757406102\\
2.3157214807442	-2.46724818688424\\
2.17236885685497	-2.62971713249589\\
2.06136737922769	-2.87956083082518\\
1.91932099357028	-3.15683963589851\\
1.72486014111075	-3.44436059100719\\
1.55796246960644	-3.7820921323145\\
1.32974626847821	-4.04047177466682\\
1.16764801706866	-3.81697339462032\\
0.983460436109686	-3.61060226283537\\
0.796226894686372	-3.38828373167321\\
0.618858834925986	-3.26011010961713\\
0.496902427182779	-2.95360324348596\\
0.36110677320595	-2.90825418065765\\
0.19027922077466	-2.84712715517752\\
0.0581095482424743	-3.11754531633368\\
-0.0893082266955787	-3.51513625622613\\
-0.291560417514115	-3.46231290786924\\
-0.478740259849659	-3.3569481901573\\
-0.624352045027806	-3.2702652910525\\
-0.772126894278958	-3.24112749915622\\
-0.964078912520356	-3.24454306399214\\
-1.11671471232349	-3.24398545634456\\
-1.27087364751857	-2.95811374509206\\
-1.40477714933312	-2.53129835959615\\
-1.53245919226929	-2.07183750822813\\
-1.62524004328164	-1.71117765180182\\
-1.68609969979744	-1.30669566657723\\
-1.73089410091727	-1.06970519899129\\
-1.80151882468667	-0.835508824464008\\
-1.84329987965767	-0.685818388420764\\
-1.84996342369141	-0.487921314708729\\
-1.86821475525697	-0.418381716635483\\
-1.89537153222712	-0.334734936561515\\
-1.91486581071493	-0.26387745890791\\
-1.91982122152692	-0.16761726812413\\
-1.95069205090892	-0.201800090704808\\
-1.93195569618154	-0.0723264567132954\\
-1.97013901965701	-0.140243242259302\\
-1.93244972307906	0.00732390991265099\\
-1.96395976656194	-0.0886699377864072\\
-1.95205237684319	-0.0327201282222217\\
-1.94037977221537	-0.0111812911916181\\
-1.95318514376673	-0.0555357590238056\\
-1.96051146139059	-0.0422436735361403\\
-1.93999726514619	-0.00362048965350189\\
-1.9881322325457	-0.0509894707457985\\
-1.96656771504864	-0.00355716501945277\\
-1.9611523938677	0.0162328286733684\\
-1.93341736606958	0.0253441818496766\\
-1.95308903669894	-0.0621258457912902\\
-1.95210693627564	-0.0404773825860279\\
};
\addplot [color=blue!20!lightgray, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
4.23622939717228	-0.0245137847058023\\
4.21781252338084	-0.575492780630484\\
4.1896970626363	-0.788310056549977\\
4.13848668136765	-0.886413840007352\\
4.07255734000959	-0.946100483350691\\
4.05922116285027	-1.00194583959976\\
3.9579683038696	-1.02586142098498\\
3.91649027987773	-1.06884665533654\\
3.89994966014464	-1.08480992062472\\
3.85873049503597	-1.11778070930803\\
3.7508877315666	-1.12582521506231\\
3.7232157280645	-1.1259885861477\\
3.6649357757069	-1.22098729196496\\
3.61620985484802	-1.25020464839687\\
3.54168335779072	-1.32855975984752\\
3.48422471721954	-1.33241904411313\\
3.40818454497521	-1.37572700713736\\
3.30520728048773	-1.43108538291501\\
3.27054814456841	-1.46282745348942\\
3.19522337565542	-1.52289627093936\\
3.10021073435095	-1.61117546092759\\
3.00394083966842	-1.66535342390585\\
2.90693800400211	-1.68497341679056\\
2.84582685561248	-1.80782315058899\\
2.73617382753617	-1.89601790722814\\
2.65976473184908	-2.01608163236246\\
2.57408769580594	-2.15361590791665\\
2.4741631792078	-2.25784019981135\\
2.31995462560479	-2.43793134384756\\
2.19852571815193	-2.61937320444804\\
2.05883126629191	-2.84797259739044\\
1.9043164545591	-3.12388528743062\\
1.77074491617788	-3.42402969567765\\
1.55880818837806	-3.78003744607475\\
1.40244945266427	-3.99973501144167\\
1.19276815806437	-3.95187111739642\\
1.00316793911121	-3.63806901360204\\
0.789467291880385	-3.43792077749265\\
0.612832644212753	-3.19561971045395\\
0.492832614087191	-2.94396189571321\\
0.34911122796853	-2.85800273032153\\
0.194404292802845	-2.8966442708446\\
0.0403026890700805	-3.09020421790299\\
-0.104261579476813	-3.56302395410124\\
-0.295885954726976	-3.46510940258753\\
-0.48343030941326	-3.31451193151904\\
-0.623462371656019	-3.28866103439364\\
-0.753476381854747	-3.21247021218789\\
-0.941901729309913	-3.22400817545381\\
-1.10691511617304	-3.33498721845369\\
-1.24322793162084	-3.00725568553672\\
-1.43997559277583	-2.5522753646963\\
-1.53441796693415	-2.0326757351507\\
-1.64298823932987	-1.64550368800593\\
-1.70538226211406	-1.3059707244581\\
-1.7542590951131	-0.99878705289877\\
-1.75749715602809	-0.834961625691257\\
-1.85182016829061	-0.727310784469727\\
-1.85224934022018	-0.510472109869064\\
-1.86181489199746	-0.433021607172245\\
-1.91142000412725	-0.337281149425663\\
-1.92721594472951	-0.264475643119133\\
-1.88556307010367	-0.143692865459866\\
-1.87491503597358	-0.245152686518114\\
-1.93839277879675	-0.231848113306152\\
-1.96212752621312	-0.117950736507881\\
-1.94952957205528	-0.0879676744026964\\
-1.98637142283721	-0.0209767494519079\\
-1.93928671050585	0.0613435021922672\\
-1.97965347208857	-0.0752881214402008\\
-2.00344459210371	-0.0201494587451955\\
-1.96388510993191	0.102926518853331\\
-1.97261772956106	0.00298174785091784\\
-1.91393626611193	0.0410160489383721\\
-1.9616929626483	-0.0663740898993802\\
};
\addplot [color=blue!20!lightgray, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
4.0507996712562	0.237909530307879\\
4.04133474098045	-0.40958196777802\\
4.00414660925134	-0.75430137960746\\
3.96690751579552	-0.973999605334437\\
3.94413849844141	-1.00196725446401\\
3.87406073616267	-1.08134130903817\\
3.81427482126333	-1.08746437706895\\
3.77054359376996	-1.13109506547183\\
3.69756692303949	-1.16289041148807\\
3.60493829258068	-1.16565005269856\\
3.58844883009503	-1.21246687975587\\
3.52655999898602	-1.31439532587016\\
3.43016301320274	-1.32019211142187\\
3.37421843195383	-1.41658229656092\\
3.29588895120573	-1.46751764443747\\
3.24347481929801	-1.47482356358694\\
3.2026335714334	-1.54111374088915\\
3.05800702513476	-1.65321154808157\\
2.98936959427339	-1.68609528247452\\
2.88626398073467	-1.76635634855438\\
2.78846023446587	-1.86008898771353\\
2.74002880043535	-1.93185342425021\\
2.61047938041068	-2.07112762746609\\
2.51819161098233	-2.2161256674157\\
2.39930867565257	-2.32770848009423\\
2.29991992143509	-2.55194986830751\\
2.18003758557959	-2.73761742059065\\
2.01839184647065	-2.95026678732198\\
1.88164138773349	-3.23084247554186\\
1.72898331735873	-3.56367544108297\\
1.50976104945069	-3.92808115044705\\
1.30008435788385	-4.05112145136277\\
1.09153759546823	-3.79643666395276\\
0.923914975043008	-3.56536314213252\\
0.746040013446101	-3.31856266830059\\
0.596963219923583	-3.1649055740806\\
0.447739316070264	-2.89954923097362\\
0.327164935841573	-2.88272065329724\\
0.144237897632463	-2.89574585904239\\
-0.0176521405535986	-3.2239988714696\\
-0.184284956656748	-3.5690517935124\\
-0.35748779637774	-3.40783820267047\\
-0.531910461343736	-3.28034108973346\\
-0.688296131169458	-3.27054766955852\\
-0.830096163610914	-3.24282632506606\\
-1.0367497185025	-3.37225215742346\\
-1.15978974699354	-3.15926103726409\\
-1.31769641681948	-2.82796948653583\\
-1.4588383652212	-2.36929174146081\\
-1.55189420128809	-1.9391085772856\\
-1.62828490302031	-1.58609460453764\\
-1.70597071044049	-1.25682909028243\\
-1.79591683226158	-0.98296684959028\\
-1.81392905653481	-0.731511569419591\\
-1.82937112435967	-0.575746018203402\\
-1.8801445718048	-0.490529815317288\\
-1.93843574681847	-0.379692916949114\\
-1.91072260433555	-0.159539632036957\\
-1.93015772080975	-0.197459803959427\\
-1.92831868573582	-0.0874490108280905\\
-1.98268869810293	-0.169220446321925\\
-1.92773653061734	-3.3725684862854e-05\\
-1.95248638174224	-0.0429723749007319\\
-1.91093873876178	-0.105188724001204\\
-1.93821294951136	-0.132986613745798\\
-1.96634375157369	-0.0773126937408549\\
-1.90725834058651	-0.049005672609522\\
-1.96148566614302	-0.084616883331049\\
-1.93412466931887	-0.0503853108959632\\
-1.94917211860823	-0.0764369633969311\\
-1.97478348586802	-0.0139123791658875\\
-1.99257858979047	-0.00782996044341544\\
-1.94822485966836	0.0553359194216716\\
-1.9352235664291	-0.00203744895821645\\
-1.96582800364159	-0.0627934433664529\\
};
\addplot [color=blue!20!lightgray, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
3.79849132779037	0.222067029444711\\
3.76194132195118	-0.434975698165051\\
3.78821536234593	-0.814947789492541\\
3.68310659166996	-1.02588793274934\\
3.65013415236108	-1.11173025998526\\
3.60182976702773	-1.19996671444286\\
3.50884861597818	-1.25677601099912\\
3.48125820580226	-1.31896273339172\\
3.42699067654174	-1.35247224143684\\
3.32025062597322	-1.41454844869511\\
3.26636940748117	-1.4800197966156\\
3.19105851095797	-1.52337735941568\\
3.12187859011486	-1.56244899601399\\
3.07524621641313	-1.67725961990744\\
2.94474139297202	-1.73983657335812\\
2.86273102601224	-1.83876869864387\\
2.77593114842701	-1.93441550848604\\
2.64322492922799	-1.99873508904012\\
2.59637742912224	-2.14044624052161\\
2.4826391749467	-2.3102697449081\\
2.36860947826309	-2.43472829181089\\
2.19703898647874	-2.60501646920258\\
2.04559162927787	-2.85618053866888\\
1.94010725451626	-3.10285236352067\\
1.71951303678223	-3.3986642164957\\
1.54855765674717	-3.78029501853226\\
1.40551876769112	-3.96453584339895\\
1.21451254262912	-3.93209369593612\\
1.03038593031045	-3.68807212326367\\
0.819580391561524	-3.45271306752301\\
0.728860972044682	-3.24312796897039\\
0.523299462778682	-3.13429103808496\\
0.398334227510288	-2.87917868762722\\
0.224903378953988	-2.89670297684895\\
0.0432777064182519	-3.06778766297649\\
-0.0961877282450862	-3.48384882982569\\
-0.261443178957402	-3.48757182782154\\
-0.453788787598328	-3.37694252623698\\
-0.604850108381922	-3.24301253082774\\
-0.769001007459479	-3.25867200634\\
-0.927966074901423	-3.23136331035468\\
-1.07717182279376	-3.34485363437144\\
-1.26733436668066	-3.0381645207452\\
-1.43021755237492	-2.52124839048154\\
-1.50791325878663	-2.10862436245889\\
-1.58096038518346	-1.70007470748431\\
-1.6751278426534	-1.41197090821143\\
-1.76048799163631	-1.12286990486853\\
-1.78149853414274	-0.844019516499265\\
-1.84953485586035	-0.688252703100729\\
-1.84868123645075	-0.467376018600552\\
-1.89985826698152	-0.449195158648894\\
-1.92027282643221	-0.257423526425649\\
-1.89953341124721	-0.176125858229007\\
-1.94021455358575	-0.209478118395625\\
-1.907899013911	-0.119496569794305\\
-1.96001195336719	-0.199455488407899\\
-1.94234235910109	-0.0490873240104506\\
-1.99921289607331	-0.0592793475667839\\
-1.9389215931305	0.0557864398219996\\
-1.95185422705879	-0.0276329150420037\\
-1.9272726646798	-0.0565049053157112\\
-1.94232454715658	-0.0499552475304254\\
-1.96414654627197	-0.121101839651337\\
-2.01207391815611	-0.0208630494451257\\
-1.97451557384339	0.12326772659406\\
-1.95704200611619	0.073946539658479\\
-1.96391775079671	-0.0327450285425107\\
-1.9165789349797	0.0327580379859871\\
-1.93515809199921	-0.101827722285122\\
-1.95543679756389	-0.0942925687394039\\
-1.98989427214439	-0.057787662352374\\
-1.92927919828053	0.0175955552958202\\
-1.96755865152197	-0.0295237895667254\\
-1.94966957332332	-0.00134433081705882\\
};
\addplot [color=blue!20!lightgray, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
4.04884189070216	0.0147156150793027\\
4.02303911916902	-0.547764846795997\\
3.99304194820557	-0.818047072667503\\
3.92110818699881	-0.979681036261253\\
3.89409926002097	-1.05430257712905\\
3.84542043463687	-1.10213856552838\\
3.80807456909209	-1.12112345066356\\
3.77810404274678	-1.1727588862098\\
3.65105022194324	-1.21593030369625\\
3.59145414509685	-1.22377827895674\\
3.56253547832812	-1.27026219724791\\
3.50072558598563	-1.31051876292933\\
3.41297755905598	-1.36447326711582\\
3.32986124457486	-1.40025024318768\\
3.28296997443562	-1.46049951929296\\
3.20830982890802	-1.50357994850995\\
3.15385685496827	-1.55077318434066\\
3.07113993022342	-1.63425532617032\\
2.96987679294781	-1.72460724382305\\
2.85587213261674	-1.78681851944727\\
2.81276911412084	-1.86191017278443\\
2.7062046654197	-1.9871439244805\\
2.58750583408367	-2.13643402226241\\
2.48946037751414	-2.26619706831333\\
2.38343372247301	-2.37358209061292\\
2.2661148249502	-2.56954325982545\\
2.13820763256513	-2.79709810038766\\
1.92564962692357	-3.0443091201678\\
1.81402493198272	-3.33347345101626\\
1.63134421127189	-3.65268090997008\\
1.45924219911347	-3.9953580495635\\
1.24541791098297	-4.02007067770094\\
1.04304200760572	-3.74876111899932\\
0.869623124593158	-3.43643121861723\\
0.67979405776609	-3.33465541318236\\
0.539963375448095	-3.08558423584045\\
0.395348487342727	-2.85795122407714\\
0.252483225249135	-2.8949332349992\\
0.100306031028377	-3.00518067210753\\
-0.0642906243613712	-3.32294097363823\\
-0.199585857570475	-3.54813933650524\\
-0.3891450062091	-3.37533296865409\\
-0.567191381906894	-3.27249266567951\\
-0.759989305379827	-3.21273047501563\\
-0.92546741370236	-3.29513192844971\\
-1.05382780474031	-3.32223918356626\\
-1.26069193053241	-3.13386350321754\\
-1.41021256663428	-2.60118081562262\\
-1.48028852194718	-2.15203433848845\\
-1.56573642460767	-1.74725671869712\\
-1.69698561979228	-1.46428503453579\\
-1.75335816556404	-1.0859653895506\\
-1.79777256490039	-0.861948567933555\\
-1.82322684879894	-0.656794939197474\\
-1.84678141805829	-0.549931367315807\\
-1.84358100590769	-0.460156205670832\\
-1.91221109363598	-0.435372782268691\\
-1.89377935424356	-0.235023880913824\\
-1.95973206653781	-0.245167460889131\\
-1.96117623578363	-0.0950169632956065\\
-1.93884171650029	-0.0231911010505043\\
-1.92261196962307	-0.0541011917350362\\
-1.92577229525482	-0.113409962187771\\
-1.97111244125592	-0.130672912386148\\
-1.94398676746513	-0.00177281043240335\\
-1.96656434299035	-0.0462410894757134\\
-1.96631910407476	-0.0293205348796421\\
-1.99072667969295	0.0355466017024696\\
-1.96605254568414	0.0300055910338548\\
-1.98082383335382	0.0115185755051086\\
-1.962826747783	0.0474477157019169\\
-1.9496705983	0.0402642587921316\\
-1.95245297512607	-0.0216896815447903\\
-1.96082776409156	-0.0515210710682176\\
-1.96343732024417	0.0170920170693088\\
};
\addplot [color=blue!20!lightgray, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
4.12696830079338	0.105387061677253\\
4.12549359638023	-0.510242587200886\\
4.09889544716302	-0.803860804435417\\
4.0403734816572	-0.931268942506067\\
3.95848316588838	-1.01766788653177\\
3.93911072161894	-1.04279307584543\\
3.9026929117158	-1.03362625066786\\
3.8061738937753	-1.13249205040622\\
3.7609830988215	-1.1464691635291\\
3.70111643914245	-1.21066839416676\\
3.66589041640485	-1.19720454616481\\
3.60569046912994	-1.26712724782531\\
3.5790706535288	-1.3108285345717\\
3.47417859185322	-1.33649195048135\\
3.39553891865073	-1.36004412036914\\
3.31770570100974	-1.41425281843142\\
3.27122061526513	-1.47267262933018\\
3.17767556000674	-1.49192670971154\\
3.07001310618743	-1.61026160514457\\
3.04519388790529	-1.64244791230482\\
2.91158002881104	-1.73959484306673\\
2.82554648795774	-1.82660839051311\\
2.76559656597646	-1.92119399496866\\
2.68140701923032	-2.02608936402264\\
2.51480574717636	-2.161616966964\\
2.45287979825988	-2.2663590431825\\
2.35104858206716	-2.44903505439545\\
2.18364169303672	-2.66751402249017\\
2.04828100678329	-2.90203430235306\\
1.91923763091275	-3.08989052672535\\
1.74297413446659	-3.44885082623213\\
1.5957205346212	-3.82656675316487\\
1.38313572879315	-4.01626069054267\\
1.18540721152453	-3.93320680997343\\
0.961097796760606	-3.64121824891336\\
0.765247948526154	-3.36046093773324\\
0.651670209235518	-3.1352378823411\\
0.473222861527163	-3.06372611512937\\
0.331328172220071	-2.79247490508703\\
0.221024928362429	-2.92657207783372\\
0.0553858632308243	-3.09304760487716\\
-0.111363285023302	-3.46814457714351\\
-0.311052149696901	-3.43226188342266\\
-0.49711732769186	-3.33929533612369\\
-0.591145434639568	-3.23223326276183\\
-0.808315924314302	-3.25762923857228\\
-0.95541832104383	-3.31109132966686\\
-1.11775092119609	-3.30061850646449\\
-1.25667852879959	-2.96598996196759\\
-1.40381081079446	-2.56345410275451\\
-1.52365930737374	-2.06535331482096\\
-1.61355430202344	-1.71150342893852\\
-1.70625784006359	-1.32835728908384\\
-1.76144785016177	-1.02427036603686\\
-1.81805109819088	-0.828873864248304\\
-1.85921548105488	-0.60096885081646\\
-1.85405905614046	-0.42771196038712\\
-1.89745925073313	-0.388301693810227\\
-1.85415216098591	-0.275482801045442\\
-1.93332690026928	-0.316951870415509\\
-1.95031361687862	-0.198779089810728\\
-1.91424744258433	-0.091072225623918\\
-1.94409965534369	-0.147952317993653\\
-1.91387340810718	-0.100182584640749\\
-1.9282385423672	-0.104345202542235\\
-2.00910247138413	-0.136872705390616\\
-1.9448719733227	0.034494054570649\\
-1.95619928729701	-0.00932536222711879\\
-1.95900265295859	-0.0346498627282473\\
-1.94196415390012	0.0304527497269783\\
-2.00004488619697	-0.0681283700840773\\
-1.92666024906239	0.0947235006581256\\
-1.96144752410214	-0.0571522034195598\\
-1.98691114616051	-0.039406427958618\\
-1.94977588572395	0.0300329308746726\\
};
\addplot [color=blue!20!lightgray, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
4.1359380700275	0.240481609606601\\
4.09594474209126	-0.459007944101154\\
4.07274800866962	-0.780601495976639\\
4.05950089925692	-0.906300970851156\\
4.05563960211257	-0.941780327358362\\
3.950772142767	-1.02873686938801\\
3.92421236335541	-1.05645908329915\\
3.87250532350475	-1.08768802693047\\
3.7991555721712	-1.1121855280974\\
3.78147147272982	-1.18125967802441\\
3.64881751971846	-1.20075118077223\\
3.59974296723433	-1.20238379617502\\
3.54749007460387	-1.24353596629672\\
3.45589792993346	-1.29635673220252\\
3.41846725508782	-1.39651465060719\\
3.37151467739505	-1.35718576822557\\
3.27276132078582	-1.44529613167601\\
3.17364020478332	-1.49828455208084\\
3.11172555878275	-1.53141715491586\\
3.06367711625895	-1.64708986668759\\
2.96033770464419	-1.70580489195986\\
2.89306699811803	-1.80609054942048\\
2.76325862144257	-1.88416507001609\\
2.66386641490863	-1.98528982715941\\
2.59549462490203	-2.10640277578559\\
2.4968576361178	-2.29934753577702\\
2.36143827625268	-2.38383780609111\\
2.23848897881658	-2.61860823050783\\
2.10652748162672	-2.81102449177352\\
1.96611315104785	-3.02605372342424\\
1.7912286109779	-3.28814407535788\\
1.62053660765804	-3.66521943036954\\
1.42644547815688	-3.98944778933255\\
1.26047685237116	-4.01054475113698\\
1.07466292562892	-3.74518461743674\\
0.870942405240278	-3.52123127002148\\
0.684125358370818	-3.34943220667497\\
0.51986319233142	-3.12491504082198\\
0.342616542334561	-2.85798077250283\\
0.233523652523785	-2.90965819264078\\
0.087956640223978	-2.99800224628909\\
-0.0479718766430209	-3.38199675882432\\
-0.255644152627148	-3.50642215966784\\
-0.416430420451035	-3.37476902324726\\
-0.584728724929869	-3.28860490082499\\
-0.743824734325753	-3.2279048338322\\
-0.920970831224363	-3.24358347556075\\
-1.0656566598163	-3.36935686813186\\
-1.22984244137958	-3.08717531549582\\
-1.3792415667438	-2.63847775428327\\
-1.47659845832215	-2.1981542629951\\
-1.58524004546479	-1.78958870288375\\
-1.64959282407572	-1.43682583865564\\
-1.78153192407004	-1.15145493118817\\
-1.81401917226289	-0.842426773617959\\
-1.85629253724816	-0.597292908872627\\
-1.86204919128517	-0.484937351986101\\
-1.87378539878755	-0.352636468931811\\
-1.90696086663548	-0.333384332391233\\
-1.90668920138013	-0.229901756660064\\
-1.94091359815052	-0.216411233112736\\
-1.96007912021368	-0.0889966016979909\\
-1.92911638109506	-0.0993357157268199\\
-1.916082961014	-0.077881827760764\\
-1.96007054449315	-0.111038920400739\\
-1.99572304132004	-0.0973493736390035\\
-1.94742694891597	0.0482931203463844\\
-1.94190620139573	-0.0320133488870632\\
-1.96494586374588	-0.0386049421223448\\
-1.96835403679253	0.0132036637160672\\
-1.98925708564934	-0.00338653152876607\\
-1.94095720975791	0.0553542110981806\\
-1.92180011343569	-0.0171197438547241\\
-1.92945260562756	-0.0927133338318752\\
-1.95449435264966	-0.160669543596995\\
};
\addplot [color=blue!20!lightgray, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
3.98108405924468	-0.16774335818892\\
3.94314969366719	-0.621852098465258\\
3.91947990701652	-0.882908764880697\\
3.88076666059311	-1.00126496902127\\
3.83682744976342	-1.07134017758138\\
3.77351503933148	-1.12595684228639\\
3.74017382465652	-1.16370757145815\\
3.64418248844268	-1.22645276238862\\
3.59015607386494	-1.27102685505104\\
3.5575087802093	-1.32372916548805\\
3.41412001101601	-1.34574592287297\\
3.41348042686486	-1.37725285030225\\
3.32890757437438	-1.428384778625\\
3.26266516918745	-1.48070435383702\\
3.16895095157733	-1.54766386830005\\
3.05725032376023	-1.60276726070414\\
3.04266144017338	-1.64754364319985\\
2.89250932018333	-1.77452240752284\\
2.86542809691085	-1.847961115116\\
2.72084439901644	-1.94045915388493\\
2.66150006324077	-2.07530935606913\\
2.55257695003132	-2.16843987899787\\
2.41229672588764	-2.32741766681122\\
2.3046491416744	-2.47315456559315\\
2.1526373220317	-2.6818701481101\\
2.03340321102787	-2.92026333822043\\
1.87570844230547	-3.17835511659262\\
1.72867780239119	-3.48371727920825\\
1.56503498962175	-3.89103378054923\\
1.34528642587083	-3.95395915613818\\
1.14407870988349	-3.90798767659448\\
0.953985494064138	-3.66015390960621\\
0.736944983896879	-3.30429784697551\\
0.643944508970438	-3.17296008201587\\
0.462917203660711	-2.96163424346989\\
0.352230159834557	-2.84520208836646\\
0.17480921196611	-2.88832706803259\\
0.0247838770860051	-3.11818195335157\\
-0.129782356303195	-3.54032227748772\\
-0.325459261553227	-3.48440794397625\\
-0.450934428313798	-3.30557525253484\\
-0.638131887190231	-3.3352804816109\\
-0.831333510555962	-3.17814160853928\\
-0.952987249753465	-3.32066108742798\\
-1.16621115563662	-3.3011974013152\\
-1.33209250648745	-2.88641106257987\\
-1.39742525946404	-2.38525681783106\\
-1.50000483203238	-2.011220699226\\
-1.66720619270169	-1.70752396211197\\
-1.70049000550372	-1.27027207715012\\
-1.76679494421399	-1.01210372684094\\
-1.82058957340589	-0.766074223331882\\
-1.82972159009582	-0.59387484138454\\
-1.87846723831637	-0.502805460324427\\
-1.86308406425317	-0.373684644433629\\
-1.92314809098506	-0.363628378591857\\
-1.91109848837804	-0.216516831316127\\
-1.87170326079449	-0.197339365859929\\
-1.92601375191527	-0.229639331268599\\
-1.9449264779061	-0.157380207285151\\
-1.95252110326181	-0.0901804817736577\\
-1.97837300602234	-0.0692650715654734\\
-1.93134102699455	0.024511059133244\\
-1.96347405423908	-0.0672062016237242\\
-1.95577770320996	-0.0362654331099593\\
-1.97130094367935	-0.00977784727701003\\
-1.96301384926959	-0.0242854474124588\\
-1.96003658364235	0.0158538352403989\\
-1.96435527063049	0.0194041842595171\\
-1.9344413619277	-0.014848709595091\\
-1.92606433926157	-0.0483985206688589\\
-1.95345778190077	-0.058303631443718\\
-1.97694796982479	-0.0263560202190038\\
-1.99164222490336	-0.0398011739874176\\
-1.99673555287416	0.0797267380363742\\
};
\addplot [color=blue!20!lightgray, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
4.02099163133828	-0.146412151863195\\
3.98628146054859	-0.640494899576939\\
3.963469636152	-0.89688906414679\\
3.94512063833759	-0.990605533550308\\
3.83309613427096	-1.04191338651132\\
3.83549581928056	-1.11092943527061\\
3.74339199148858	-1.15354200446185\\
3.68218808642697	-1.20336315367864\\
3.63870778126404	-1.22027788529111\\
3.55459211069283	-1.25528398675985\\
3.50430186409876	-1.29322903947775\\
3.46520548729926	-1.32921081195879\\
3.37157222627004	-1.39344646392688\\
3.31715017820177	-1.43932060860646\\
3.23518311211945	-1.49104830494743\\
3.14825970173658	-1.54279077974019\\
3.05843904154738	-1.60305106177418\\
2.99543555387159	-1.71424863224566\\
2.929267931503	-1.79839528184434\\
2.82071971904677	-1.85820677930829\\
2.73797448900936	-2.00765465223041\\
2.6061064347466	-2.10707145428466\\
2.48986890475604	-2.22419667558049\\
2.39740981804121	-2.36769350579325\\
2.25074445313154	-2.53604806758034\\
2.17512850979293	-2.68827236063659\\
2.00468009277508	-2.95463517333797\\
1.85825140005823	-3.21040342314959\\
1.69333155335989	-3.58267870487525\\
1.47921408792366	-3.91235152898173\\
1.31010457573567	-4.02793506774797\\
1.09486505243162	-3.88438028362428\\
0.928363169760097	-3.53120579861427\\
0.748403917027066	-3.31821073919296\\
0.609675986626278	-3.18548681196819\\
0.438351814678877	-2.94726727698854\\
0.272260108332001	-2.87373124237111\\
0.133501326435125	-2.98670522699402\\
-0.0606691924121399	-3.17533511548056\\
-0.163614682501381	-3.51314549578483\\
-0.381550036524856	-3.44846453803556\\
-0.551653004049195	-3.32016047906581\\
-0.712525537122919	-3.24358383407304\\
-0.856257277916567	-3.21215273382387\\
-1.04574491679365	-3.46615036836336\\
-1.16848508261128	-3.17627140251416\\
-1.37558251842828	-2.81592410691847\\
-1.48964855552945	-2.29309049053557\\
-1.55297280329714	-1.82813101348115\\
-1.63421984884258	-1.48493450668385\\
-1.7002491183527	-1.20724822628986\\
-1.81906756750068	-0.994039864796098\\
-1.81776930381943	-0.685390653205029\\
-1.87085982899662	-0.594247484488437\\
-1.8997417235209	-0.409749221773426\\
-1.87306892804515	-0.259610115952182\\
-1.94869771229047	-0.235515765013048\\
-1.92709950042606	-0.201144964948684\\
-1.91593876862364	-0.134955576746175\\
-1.92247838787447	-0.0776838531460268\\
-1.93881634466123	-0.175217953100892\\
-1.94260896551489	-0.101135042824458\\
-1.95281394864507	-0.0817245225821827\\
-1.92510953638645	-0.0256191356595749\\
-1.98230876468503	-0.0715567708699519\\
-1.94897049523515	-0.0299950807669886\\
-1.97941092613887	0.0130903811920593\\
-2.004979232385	-0.00409957140454154\\
-1.97510684899285	0.108103452157647\\
-1.92334339481733	0.0709107082426863\\
-1.9533056113273	-0.0669216697001172\\
-1.98150254172591	-0.0597039774556278\\
-1.97151943016446	0.0110074908236238\\
-1.94222168400498	0.0236084179868586\\
-1.96492129150201	0.00933281234993516\\
};
\addplot [color=blue!20!lightgray, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
3.94094585356522	0.0581298657670788\\
3.92830479484168	-0.546000876592448\\
3.89988225665475	-0.809236864995698\\
3.8382674705545	-0.986529039291375\\
3.79637135058554	-1.11513734827613\\
3.77538394595331	-1.15112372075238\\
3.63602924618023	-1.21466286335877\\
3.61388985334199	-1.2493218849422\\
3.56968313733894	-1.26089286578695\\
3.54151598914206	-1.27578849270993\\
3.43643135556784	-1.35713866499994\\
3.35099575617961	-1.38536604848571\\
3.29775297215718	-1.44324425268805\\
3.22888343919323	-1.49489594671897\\
3.18010248537613	-1.55480694211306\\
3.03410223448591	-1.60486744012543\\
2.99255192000258	-1.69805249978609\\
2.87686995262173	-1.79139335703224\\
2.78319716756487	-1.88788984127574\\
2.70733827189368	-1.95946607772976\\
2.64042019706701	-2.06542058131608\\
2.49237561945212	-2.20557864232956\\
2.39068174593285	-2.43611940540091\\
2.28065908360618	-2.56521319929665\\
2.11057718660451	-2.74571560670742\\
1.95656845732346	-3.00748709323461\\
1.81812320445455	-3.2955566708535\\
1.64839480394989	-3.63766857129824\\
1.43661932094649	-3.97020157100703\\
1.27954168363711	-3.98893929752062\\
1.04021445485483	-3.84342871290371\\
0.852295203035195	-3.50021254401583\\
0.704618580477385	-3.32713754162288\\
0.509261916848973	-3.07976237463604\\
0.355172134663731	-2.87968570647538\\
0.252470413252646	-2.93215061685071\\
0.114980556426334	-2.98065995202271\\
-0.0732491659874264	-3.27460947097422\\
-0.253510294893468	-3.49345870900232\\
-0.383890967355102	-3.36401134464365\\
-0.555115719286143	-3.26289334817392\\
-0.74061026628593	-3.29608366461173\\
-0.908305117717414	-3.23258111003917\\
-1.07220352460577	-3.3701144090381\\
-1.20688944522494	-3.08063682903828\\
-1.39884660574287	-2.68578865424435\\
-1.47054206399889	-2.14706767565211\\
-1.55703792839692	-1.81934733437336\\
-1.70401518112632	-1.51539651017771\\
-1.73234911411754	-1.11149195186422\\
-1.76373378682494	-0.896116610409801\\
-1.80503439168816	-0.713533609865797\\
-1.84503238004362	-0.620816778183479\\
-1.89977418861941	-0.471332724116671\\
-1.94609618594642	-0.318138270297005\\
-1.91789163153297	-0.115162737817851\\
-1.94999590013586	-0.144745730794162\\
-1.92202459489318	-0.103753572478883\\
-1.91972736781658	-0.111293319744692\\
-1.93840978308237	-0.0853381152797443\\
-1.92955027819397	-0.141786235572844\\
-1.96515100538922	-0.115413653383588\\
-1.92820445330884	0.00176668921495\\
-1.97356360643568	-0.0676490922190546\\
-1.96765534181354	-0.0136820974099052\\
-1.97969762201748	-0.00661423195163711\\
-1.92582915234656	0.0338485749282063\\
-1.95902733217983	-0.0684429175692626\\
-1.95813036221127	-0.0239373917767933\\
-1.96227000995772	-0.0415320104098329\\
-1.95513718134413	-0.00567942805816158\\
-1.9702989986324	-0.0283186322349129\\
-1.95001879356165	0.0503370117128342\\
-1.97785143919661	-0.0137529140874414\\
-1.97056192717743	0.0565499132282834\\
};
\addplot [color=blue!20!lightgray, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
3.87847676332153	0.150716826223836\\
3.8776693101828	-0.462927715781648\\
3.81658061688845	-0.824079860888701\\
3.76660096330775	-0.994919648154121\\
3.73606875347824	-1.12460476782655\\
3.6844030493696	-1.12137689387144\\
3.60780618423125	-1.19762714488412\\
3.55612144730274	-1.26482706684092\\
3.49384111375455	-1.26125847675769\\
3.41384616254251	-1.36278260680984\\
3.34619691863114	-1.39011870818729\\
3.26105563437318	-1.45384549591678\\
3.225926907993	-1.53392407275231\\
3.15758431792009	-1.56630203069876\\
3.04281129349925	-1.61227073176151\\
2.96210280799439	-1.7176641327286\\
2.85793860551091	-1.7722421270615\\
2.76262971554262	-1.89375291835207\\
2.68458836347604	-2.02038864038774\\
2.5988426854805	-2.14283817807626\\
2.47486825537223	-2.20395377858995\\
2.37967215821416	-2.3357486612797\\
2.24598848202952	-2.59728829991835\\
2.14991870994627	-2.78304608431203\\
1.95869633252765	-3.02207399236542\\
1.79276117577786	-3.30673367288129\\
1.6498869169763	-3.64731947491196\\
1.42397132852213	-4.00689462667262\\
1.24361930089234	-3.9514320688773\\
1.06542982951807	-3.74403732450622\\
0.910408593984646	-3.51384800120002\\
0.696347277282419	-3.31303739797468\\
0.544500494510357	-3.13481578029188\\
0.404181951960102	-2.87423196342574\\
0.229872666867988	-2.87999136434643\\
0.113964330581687	-3.04411291514152\\
-0.0241719989247388	-3.31394949497973\\
-0.203377354014635	-3.50809405345948\\
-0.408293802489	-3.39865499364004\\
-0.559235781144989	-3.27086013070525\\
-0.69972404794934	-3.22818205910753\\
-0.892720366570012	-3.25149345599338\\
-1.05325219036876	-3.3852749213671\\
-1.1971564741819	-3.08692505810858\\
-1.33639932391931	-2.73661656587497\\
-1.49803396180433	-2.30794120584824\\
-1.58646081281382	-1.84135607876674\\
-1.65717193737508	-1.42738555322043\\
-1.74514997517784	-1.15204694279826\\
-1.78577395395874	-0.905185671463357\\
-1.81762134340717	-0.68344178654892\\
-1.85582607928284	-0.600678483163396\\
-1.87658503919527	-0.432690640452977\\
-1.91014898771195	-0.328060820114636\\
-1.91477422143135	-0.211451491315271\\
-1.96229488694718	-0.178505198199005\\
-1.90799901252341	-0.0531748904281992\\
-1.91025225717119	-0.152963625381695\\
-1.97765359699988	-0.175830854321711\\
-1.92150385502005	-0.0367658615081243\\
-1.93460852874497	-0.0819575064085994\\
-1.97982225859699	-0.118843662003602\\
-1.95588646324956	0.0182116472074563\\
-1.94762040945287	0.00479822258538981\\
-1.96606395534324	-0.0635414160430793\\
-1.93621651672388	-0.0370219536673509\\
-1.97923002959758	-0.0389917946705348\\
-1.98840826783745	0.0390887916223747\\
-1.99529264412272	0.0297357796303208\\
-1.96715916937336	0.0937957138615352\\
-1.96893949034191	0.0666244759744058\\
-1.97174173263745	0.0261484271065078\\
-1.96227388440474	-0.008243817469285\\
-1.93963855086557	0.0262031487772333\\
-1.91962762817659	-0.0104080382825354\\
};
\addplot [color=blue!20!lightgray, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
4.02972984674106	-0.225763450146354\\
3.98006239089114	-0.650770800430312\\
3.92105383536483	-0.893166633222789\\
3.92712579888215	-0.992680686722094\\
3.83411801632543	-0.989794687124353\\
3.82345745366654	-1.10467941235002\\
3.76133108110829	-1.14835520061474\\
3.71139056818383	-1.16849147220115\\
3.64917484477326	-1.22226144185874\\
3.58987555994863	-1.26177339790487\\
3.53802027849561	-1.24788566832814\\
3.44782385313809	-1.33940958305341\\
3.35139529395117	-1.38657657238149\\
3.32708254191689	-1.41704676122965\\
3.24831468259426	-1.4599635842023\\
3.17710400569925	-1.5549900087627\\
3.08403401063325	-1.59418647683432\\
3.00610068188466	-1.68859033474181\\
2.93493622707791	-1.76206860223049\\
2.8272105239496	-1.88191464451318\\
2.7268126179584	-1.92519066793696\\
2.6008950736715	-2.0741873447131\\
2.57624210664255	-2.20722794830038\\
2.41005197451547	-2.32606065785087\\
2.2877271173837	-2.51597936374722\\
2.17267849073073	-2.72641792656325\\
2.00737590902652	-2.95031796749339\\
1.89395332817513	-3.18402462079706\\
1.6931352158996	-3.54622760667308\\
1.50481946950605	-3.93063296239963\\
1.32868172443419	-3.96065692088629\\
1.08632756212406	-3.90659522988361\\
0.935635332745249	-3.53411822090104\\
0.773930599286262	-3.34974928707256\\
0.574114935600893	-3.21053377920976\\
0.432119399119315	-2.86959554430605\\
0.320011124398245	-2.91629610204533\\
0.139380396068359	-2.92144289541987\\
-0.0320226618691218	-3.1730481697111\\
-0.159903479609158	-3.53229599623688\\
-0.35451561627966	-3.45424410242038\\
-0.515560586091395	-3.31172149408681\\
-0.661862599331855	-3.27192339459533\\
-0.84542726479606	-3.23389471981592\\
-1.02028604582154	-3.33511017592374\\
-1.16386217294028	-3.1943193067338\\
-1.33093110990919	-2.84873066296362\\
-1.47562324358911	-2.34688246884565\\
-1.53865067324548	-1.86926605828089\\
-1.65319763142904	-1.56816995746173\\
-1.71740468149923	-1.21169735663894\\
-1.7825251464954	-0.989445613939011\\
-1.80930335410593	-0.712946606014201\\
-1.85853155948645	-0.576900191557286\\
-1.85678321461483	-0.403032594217375\\
-1.86956487805556	-0.421948995911522\\
-1.92048606372121	-0.316765388609831\\
-1.91881055136252	-0.191143059632418\\
-1.95391544033363	-0.165404125243453\\
-1.92488191577935	-0.0985208486249868\\
-1.99318444966655	-0.085991374886954\\
-1.95924539987024	0.0243207170871744\\
-1.90636404552473	0.00566549305819781\\
-1.95359702070207	-0.155330188118092\\
-1.98632351451203	-0.0600791749809678\\
-1.92939732145895	0.0357205970578149\\
-1.96259465779852	-0.0579472722305527\\
-1.96181240767251	-0.0259132377381445\\
-1.9453399935125	-0.00512668864317372\\
-1.98509406402783	-0.059199974754813\\
-1.95233257099742	0.0206963792132134\\
-1.94756237530183	-0.012005236247812\\
-1.9712766203251	-0.0633893218198208\\
-1.98290113865213	0.0476505220958073\\
-1.97965035625088	0.024741456409018\\
};
\addplot [color=blue!20!lightgray, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
4.02185848518222	0.0886630183980925\\
4.03036945876799	-0.0925277705882695\\
4.01197455248858	-0.616079139938795\\
3.98069760383091	-0.859820868676369\\
3.91681814746637	-0.996777728778868\\
3.84879782608532	-1.09256039664182\\
3.829113085363	-1.11714073450795\\
3.75521406250897	-1.14096721904334\\
3.72184040737791	-1.20440998924709\\
3.6359389919914	-1.18800475454322\\
3.62024990084202	-1.24021703009999\\
3.52009709229589	-1.28941661832822\\
3.4477058439652	-1.36177021679479\\
3.38405570920564	-1.4048780457193\\
3.32286487814849	-1.43284933148719\\
3.22800299746752	-1.46680265546969\\
3.20805039265433	-1.57339472542769\\
3.0446942830486	-1.60210369836889\\
2.99357981534646	-1.66916288065961\\
2.90950696876744	-1.7672891899079\\
2.79176420238755	-1.83201337153313\\
2.69487133710275	-2.01039056317173\\
2.64527092077833	-2.07290044643808\\
2.51232190390022	-2.19160379507253\\
2.43687998476027	-2.38465465456718\\
2.30516816667197	-2.49369360021941\\
2.12066584133966	-2.70115461638335\\
2.02313164021291	-2.94026192157641\\
1.82063068258094	-3.20040800451979\\
1.69884134976385	-3.50977975094085\\
1.50946711017012	-3.9468148315655\\
1.34170061615601	-3.94646382784822\\
1.08724959773012	-3.93101510008196\\
0.89704713761438	-3.58650788588087\\
0.737103232471069	-3.24150100976811\\
0.620844206157489	-3.20662746923058\\
0.411743826386503	-2.95682072655925\\
0.285106609934038	-2.82272062848068\\
0.134346024837553	-2.96388901334924\\
-0.0155416246577872	-3.24018520047777\\
-0.209506419531403	-3.53437938009988\\
-0.312243176780876	-3.40565248105302\\
-0.55140100795835	-3.31458081246509\\
-0.65416878936402	-3.21835195719759\\
-0.843203938415784	-3.22622571115199\\
-1.01750789296621	-3.38177207586318\\
-1.171926730985	-3.1913687464755\\
-1.35496117352285	-2.82696321480037\\
-1.46111020001236	-2.32838303324969\\
-1.54768048354484	-1.88194383300965\\
-1.64480940521186	-1.54599509679683\\
-1.72120508075853	-1.22963023888872\\
-1.74909500750082	-0.952180625755041\\
-1.81441254261232	-0.792291590689799\\
-1.821640551036	-0.61418932630494\\
-1.87592944590117	-0.511780006626212\\
-1.91117535858792	-0.371297140278062\\
-1.92336606556582	-0.221223361292192\\
-1.9106809692617	-0.165143973148313\\
-1.92554265573175	-0.189764325428701\\
-1.92698554837482	-0.139574761434892\\
-1.93874861049823	-0.159012294816344\\
-1.96402130917071	-0.0623738672295563\\
-1.97067323111569	-0.0086695910776002\\
-1.97981407003495	-0.0350268601721158\\
-1.97097117325687	0.0602784425739754\\
-1.96387226990871	0.0344708858160561\\
-1.94198803650928	-0.0100351285729133\\
-1.96209365199272	-0.0489541392164841\\
-1.95907476314725	-0.0228540810801297\\
-1.94451829485976	-0.0317846910001294\\
-1.94273670376996	-0.0108644603665523\\
-1.93557517433174	-0.0402237753078334\\
-1.97731059416108	-0.069666409181068\\
-1.97798275807156	0.0126134028471079\\
};
\addplot [color=blue!20!lightgray, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
4.1012948616616	0.22566017058803\\
4.0950536733634	-0.458064011356222\\
4.02487273686665	-0.797757184245109\\
4.00845479415212	-0.923051588959322\\
3.96727172655155	-0.99412111876067\\
3.97710988624346	-1.03549846232845\\
3.87068706795748	-1.03264283605101\\
3.79669971792146	-1.13163857487408\\
3.73119185065849	-1.16784148528628\\
3.70397396970413	-1.21319395633765\\
3.64870532144972	-1.17585487323378\\
3.58445712418994	-1.26076720326797\\
3.53237982651986	-1.30135101022505\\
3.41874651894753	-1.36953767582539\\
3.3859847859532	-1.39555460411141\\
3.32300823077283	-1.4070496836047\\
3.23815935389894	-1.49708552296301\\
3.15591147525159	-1.56345928679795\\
3.08435226918103	-1.62384442203648\\
2.97293521646487	-1.70923505934789\\
2.92193420715954	-1.76448167989241\\
2.85427044635773	-1.8908446701734\\
2.73539163701715	-1.97746526563176\\
2.6323393145159	-2.08218689574483\\
2.52556851801492	-2.19612161763621\\
2.41010571717999	-2.36514073500058\\
2.30821880846945	-2.51674371226813\\
2.169365574942	-2.73543340902347\\
2.00708349693753	-2.97464012038073\\
1.82080264411139	-3.23326652920326\\
1.73616864178724	-3.54688202474411\\
1.47808400254821	-3.9504902473607\\
1.31238024068401	-3.97786252367263\\
1.16605846624977	-3.89133842291418\\
0.908684621890022	-3.64753360945515\\
0.760347987296461	-3.31179858313059\\
0.564988088215035	-3.21042432114028\\
0.401258266031823	-2.93537891559594\\
0.272903125879545	-2.87323703449184\\
0.0970025705294421	-2.95520190548472\\
-0.0459463858973264	-3.34387131480258\\
-0.195620160628361	-3.52970977736819\\
-0.377940490175188	-3.40546532603531\\
-0.563295889593362	-3.28833964751109\\
-0.669666204416237	-3.25724424014524\\
-0.863233192495279	-3.19454464018027\\
-1.04857328982469	-3.47047908239116\\
-1.19720504964429	-3.09286841035762\\
-1.34170992043969	-2.77365596425293\\
-1.46813704493695	-2.29923702439388\\
-1.57246724560405	-1.88610606259242\\
-1.6951793495616	-1.48366133210538\\
-1.70987949175783	-1.14704281538817\\
-1.79443774866536	-0.927465302931245\\
-1.84107793835914	-0.70749738294219\\
-1.84387296525893	-0.528228821873959\\
-1.89109444386668	-0.408806346555176\\
-1.86880620810676	-0.319687410013273\\
-1.92486874533547	-0.311314707436381\\
-1.93411899480356	-0.217350696490802\\
-1.91248446442551	-0.122113336925165\\
-1.94184504033764	-0.149880780294281\\
-1.94699183761244	-0.0664960389162311\\
-1.96168604180964	-0.0670462487315532\\
-1.96826228046624	-0.021664163335823\\
-1.92180788083875	-0.0286380306143003\\
-1.97498571305317	-0.0702050659451404\\
-1.92657872885666	-0.0150845096757434\\
-1.94964266812229	-0.0740002715460892\\
-1.94592333229578	-0.041927351144907\\
-2.0088133427112	-0.0706413479319138\\
-1.97653945283817	0.0493987744065769\\
-1.97255041521991	0.0860010506760366\\
-1.95184348060004	0.00259787661214971\\
-1.97003841070139	0.0313400965143663\\
};
\addplot [color=blue!20!lightgray, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
4.15224765058595	-0.180183525638103\\
4.09297984243663	-0.613293778169094\\
4.10125897136617	-0.826297965730806\\
4.04049801387797	-0.922526212215405\\
3.97855805575467	-1.02828141964571\\
3.99762777799523	-1.05641969902943\\
3.89858183392008	-1.07021223731125\\
3.86178343534577	-1.09527445093258\\
3.78133939174753	-1.13960853796189\\
3.7669688833364	-1.18405945043402\\
3.65948485722159	-1.23653188816789\\
3.57858330564	-1.26212744425735\\
3.51500032731288	-1.28272816220496\\
3.49740256395919	-1.32554431652348\\
3.42644160203637	-1.34998556806214\\
3.37013437966444	-1.36414930304067\\
3.28051074418755	-1.46287348388884\\
3.17169358561817	-1.53794142652713\\
3.09317797739881	-1.6012371975858\\
3.04767212478266	-1.6086211188868\\
2.98628588290526	-1.70714216746083\\
2.86271274760163	-1.78776766547559\\
2.79565037165149	-1.91577548483733\\
2.68724606800786	-2.03431415589179\\
2.56120569091408	-2.13868063135249\\
2.4664809516575	-2.27229047971386\\
2.32936451177066	-2.42344116086064\\
2.2043710575716	-2.6015016511813\\
2.04951275603062	-2.83743458171533\\
1.92419566536586	-3.09726082162182\\
1.76664042643189	-3.39801310187079\\
1.6180490576963	-3.75945416844442\\
1.41689604899297	-4.03956689434604\\
1.18674093868612	-3.98072931339668\\
1.02557827273526	-3.60282252129687\\
0.849094730688471	-3.43692172070357\\
0.651296357727604	-3.24034822038273\\
0.530780298239122	-3.08612542871287\\
0.358527057870528	-2.88453985990953\\
0.223586133630991	-2.88040521689946\\
0.0326849791477875	-3.05491223268097\\
-0.116025355872795	-3.58331977124077\\
-0.279457253107835	-3.46506926895854\\
-0.465141748050591	-3.3532068765855\\
-0.605924972075519	-3.25345343597079\\
-0.78781881395842	-3.22584877625844\\
-0.980786710016742	-3.27646744070479\\
-1.06902783132247	-3.2364793300364\\
-1.26282022403581	-3.04392844510393\\
-1.38807154894022	-2.60388146391963\\
-1.54847364593497	-2.15134168355084\\
-1.5965234807849	-1.6783134927905\\
-1.70676007875365	-1.36236369506092\\
-1.7302114772791	-1.02985263028798\\
-1.76670197447881	-0.840239848997226\\
-1.84465497637892	-0.734665914891777\\
-1.86819633537002	-0.477923829208852\\
-1.92567655752583	-0.378057271837025\\
-1.92923494704505	-0.244274819295565\\
-1.90840685617776	-0.146066473192318\\
-1.95452872014566	-0.162215259547792\\
-1.91117179394834	-0.0932828457724003\\
-1.94978305239849	-0.166966157702448\\
-1.91433120686149	-0.0483240983205101\\
-1.95058623129671	-0.123253964284555\\
-1.99030371887271	-0.0912628534995525\\
-1.93533084398322	0.0260407654103016\\
-1.97565968141771	-0.0528624314129132\\
-1.98764835968571	-0.00655897060932131\\
-1.94488360090837	0.0199855668586079\\
-1.9344982061815	0.010520334237719\\
-1.9460008116777	-0.072449135200963\\
-1.97106998317114	-0.049760508604853\\
-1.96406500310515	-0.0151744750355838\\
-1.92183451421144	0.012781874956442\\
};
\addplot [color=blue!20!lightgray, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
4.02117335018151	0.208221209897966\\
4.00288492143183	-0.495215698862291\\
4.02052690828994	-0.780244240438784\\
3.95724276160619	-0.946491970491909\\
3.87427982630732	-1.03317652699882\\
3.81584593310239	-1.09638929073282\\
3.77568265292971	-1.10562048323407\\
3.74894220879099	-1.1604435248827\\
3.60615732211149	-1.20677424596846\\
3.62902492211361	-1.25905938318961\\
3.56242344355186	-1.24631830830768\\
3.49818253341753	-1.31350433541534\\
3.40497126929843	-1.34974940358686\\
3.35162667441113	-1.43046517904859\\
3.28602312745592	-1.44886279916463\\
3.19710015040309	-1.5395934116875\\
3.12680379226222	-1.57018325256096\\
3.01722622867896	-1.63057104807467\\
2.94305472178754	-1.69937301880351\\
2.82678355632771	-1.82988917423862\\
2.73544863212738	-1.90678562645542\\
2.6468010701988	-2.0152707108066\\
2.57890058647933	-2.14034569535325\\
2.40749565811733	-2.29016299555732\\
2.33622620489748	-2.4536868426803\\
2.19738069322158	-2.62503030736337\\
2.07909648889196	-2.84091952254298\\
1.89298508761353	-3.09023801137818\\
1.76568556315149	-3.42358971536659\\
1.5784040338401	-3.80040655745451\\
1.36862229439553	-3.95787296430905\\
1.18209081800207	-3.891198557469\\
0.960216736769398	-3.67943511896496\\
0.844356666344643	-3.36432667284676\\
0.626413280954436	-3.223710883975\\
0.512436989471461	-2.97945361435683\\
0.360816248623116	-2.87224341272621\\
0.225838594921527	-2.89867011918248\\
0.0766454464703879	-3.02234698557177\\
-0.0920858088125757	-3.43566665460637\\
-0.240777832931862	-3.46880318230522\\
-0.461729013153495	-3.37761277409507\\
-0.580712357834414	-3.24969983301395\\
-0.754799142734985	-3.23405122751859\\
-0.91088408276109	-3.26426208538546\\
-1.10205965539394	-3.3576160712414\\
-1.24402492263539	-3.02116777972382\\
-1.37016580219105	-2.58826339546756\\
-1.48806541608034	-2.21277658733099\\
-1.62091296040176	-1.73989947325584\\
-1.69228499467089	-1.36046253274697\\
-1.73163073312356	-1.06681268354816\\
-1.76713615956946	-0.906351311651664\\
-1.83576788775747	-0.715176379048833\\
-1.87682660855964	-0.551324216576156\\
-1.89839559110905	-0.363256986379863\\
-1.90108436114055	-0.265419247217701\\
-1.90631002280563	-0.249771174028798\\
-1.9163022379688	-0.180074008877054\\
-1.92660830077135	-0.195075487563154\\
-1.93638913636577	-0.116701629081957\\
-1.97900116788047	-0.124688110203093\\
-1.97682178588897	0.013391815375933\\
-1.95412667262655	0.0406529497425119\\
-1.91040536389806	-0.0519595959221924\\
-1.91647774790381	-0.10986505175904\\
-1.93985818378337	-0.114201675177559\\
-1.9781327713064	-0.143504549064286\\
-1.98113246526195	0.0321351129414086\\
-1.97683879875901	0.021085030320398\\
-1.98832905406274	0.0431512078920553\\
-1.95037044429799	0.0698739002744157\\
-1.97692859430955	0.00198761905074733\\
-1.95906931726904	0.0264320363184733\\
-1.94633579749134	-0.0313826608368708\\
};
\addplot [color=blue!20!lightgray, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
4.07892703408131	-0.147163787332267\\
4.04906776404046	-0.623088515335489\\
3.98624154803588	-0.865692534289856\\
3.9575751405307	-0.974145352090135\\
3.99156067879605	-1.03468884552661\\
3.89687559245968	-1.0827764609088\\
3.82069019069831	-1.10708497034641\\
3.78788282848303	-1.16449432139813\\
3.69878274648842	-1.18379506805202\\
3.62205943257246	-1.24917394436326\\
3.55855373332766	-1.25026541166633\\
3.54482893255365	-1.30796232283748\\
3.42171350062198	-1.35558528947985\\
3.37800478818913	-1.38857987467956\\
3.33853497564754	-1.44630928708758\\
3.19834115827924	-1.50072224351889\\
3.17233858594494	-1.51337030664045\\
3.0665412636773	-1.64409637717723\\
3.02847499511308	-1.67450113565282\\
2.93796230808759	-1.73776926560547\\
2.8239888003142	-1.85044123985579\\
2.7339951285772	-1.93571838683884\\
2.64265509521743	-2.04590480951159\\
2.54079230478191	-2.17005827057164\\
2.44598914122032	-2.32134104459498\\
2.3091907728533	-2.49561702206198\\
2.16209135709129	-2.69697937208628\\
2.0233325627851	-2.94227633809768\\
1.84962365048863	-3.21842664528165\\
1.71633772931036	-3.54224594228558\\
1.52340215017904	-3.91089466245151\\
1.35546790126544	-4.0119958880534\\
1.12271191731447	-3.88771112015532\\
0.922781126966058	-3.61659272331356\\
0.777618537379137	-3.2833576733054\\
0.60448857426211	-3.2237723048941\\
0.43241553830792	-2.92858807061954\\
0.31147113395383	-2.88927388046563\\
0.144040792823092	-2.91509157387406\\
0.0317421574328343	-3.21656354607337\\
-0.178718375121313	-3.58065261686316\\
-0.334168764029908	-3.40671028253285\\
-0.514073309497352	-3.30479249686609\\
-0.657426447799999	-3.27344953763357\\
-0.831778072678295	-3.16779032234491\\
-1.00862511751812	-3.36033837399732\\
-1.15844706723068	-3.20355743647083\\
-1.35437285767912	-2.87367025834313\\
-1.44108649369113	-2.36044402848705\\
-1.54813950268333	-1.95681424719067\\
-1.6453086506508	-1.55454465331887\\
-1.73005281554251	-1.21025157257365\\
-1.78138838003715	-0.961393609165588\\
-1.81503130100232	-0.737277461072761\\
-1.82978263003516	-0.587274645568952\\
-1.84150130422095	-0.482112106091026\\
-1.87689851295977	-0.439770778373383\\
-1.89931753566053	-0.320742180529696\\
-1.9405081963368	-0.262934857728277\\
-1.91535394067244	-0.13634521941024\\
-1.9486603807929	-0.124798726958238\\
-1.96039208875795	-0.104467192630151\\
-1.93928317508953	-0.048472221025579\\
-1.93067679495723	-0.047269816828279\\
-1.96490879144501	-0.0963938193720619\\
-1.97344365872667	-0.0266892210694914\\
-1.98002603550868	0.0152008963086675\\
-1.97382699922613	0.0361411207380625\\
-1.94294801355665	0.0335595311574816\\
-1.90739867891369	-0.0291192394139549\\
-1.96536397494137	-0.103208846094928\\
-1.99289469690026	-0.0573367596371701\\
-1.98199105928782	0.0593298605508704\\
-1.94289705031309	0.0572028524292611\\
-1.97039995606161	-0.0669423833724736\\
};
\addplot [color=blue!20!lightgray, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
3.90095779982369	0.0353545832328231\\
3.86189748764243	-0.552483908314028\\
3.83914754125674	-0.848483227272853\\
3.79260346361825	-1.01295277231992\\
3.74688323156911	-1.09206476128775\\
3.69944868174336	-1.13286648438495\\
3.6292870893713	-1.18274761274394\\
3.56790660805062	-1.21748876454177\\
3.49945529507252	-1.30343518525846\\
3.43888937710471	-1.33576276364438\\
3.35637098979602	-1.39204008154756\\
3.30808111411371	-1.42276135074546\\
3.23177654405483	-1.47067202307296\\
3.1615049931374	-1.5170744794226\\
3.04211292900375	-1.62157551071641\\
2.97193159358637	-1.70345004083654\\
2.87736588509973	-1.80096435186409\\
2.82622992289741	-1.83574518944241\\
2.76684734802437	-1.94827529210491\\
2.60902804541993	-2.06771895967051\\
2.50371649951096	-2.18781774661483\\
2.41831279558614	-2.32541621868053\\
2.3156937173812	-2.53427328877019\\
2.15749295986028	-2.74588522161898\\
2.01337978746123	-2.94179969902299\\
1.8715689688243	-3.21133462436544\\
1.69402534814148	-3.5231769931257\\
1.50597272219694	-3.95088322590079\\
1.31159801478337	-4.01183932601044\\
1.11301865488655	-3.85730945659239\\
0.916067322215666	-3.57496027971747\\
0.722187377026707	-3.30198330179377\\
0.558715025250215	-3.13161862740941\\
0.403157799692247	-2.89341517603008\\
0.332647185568243	-2.91379783292349\\
0.134296254379098	-2.8823351415272\\
-0.0239280056358178	-3.21305701102324\\
-0.182182196217008	-3.52855514283755\\
-0.350620904791121	-3.41983050962734\\
-0.514123934560646	-3.3310678701967\\
-0.64242062541758	-3.23167142465721\\
-0.849557346493304	-3.21268516051851\\
-0.987037463476476	-3.35139332107852\\
-1.17583957066686	-3.25690854051211\\
-1.33080716523061	-2.83285278586289\\
-1.45323344029767	-2.33129223957875\\
-1.5501685300219	-1.95066563728398\\
-1.64262094858679	-1.53084197357828\\
-1.72354592885638	-1.28314488087591\\
-1.79891596655349	-0.954468411117504\\
-1.81901985881305	-0.643607290899698\\
-1.84984341706069	-0.574638177041141\\
-1.88732963569864	-0.443045696409962\\
-1.91541371822174	-0.324570139402847\\
-1.95026132468121	-0.250927174046682\\
-1.92382681303033	-0.112583941137574\\
-1.92283001650548	-0.107888040581012\\
-1.92312087462882	-0.158619307075583\\
-1.87419954171469	-0.116762522529391\\
-1.97639192060288	-0.213802891173419\\
-1.98934912736935	-0.0812604058587493\\
-1.94841121962334	0.0300150264816819\\
-1.92354697576875	-0.0231827767885594\\
-2.01594705451236	-0.0629737205709018\\
-1.94749900231944	0.102109970993553\\
-1.95360633760398	-0.0258041197363936\\
-1.93363771184581	-0.0333100062028218\\
-1.94924236591305	-0.0873834512369353\\
-1.9592545950668	-0.0389331762278818\\
-1.96143782012642	-0.0231531899501248\\
-1.94101774245597	-0.0126608536192754\\
-1.95159265657249	-0.0629528904496384\\
-1.94558043877316	-0.00415325103668214\\
-1.96409826386825	-0.038057848427024\\
-1.95936151151722	-0.0319916192677376\\
};
\addplot [color=blue!20!lightgray, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
3.84473061193643	0.158816373621714\\
3.84163765613821	-0.446901714379642\\
3.76173292833837	-0.846852739635693\\
3.77627418941381	-0.958452583930315\\
3.72966375036962	-1.09184776002341\\
3.65833135232395	-1.14414120232469\\
3.55846333523224	-1.23100605551123\\
3.51506662417877	-1.26399570059415\\
3.47540184859046	-1.34221867977833\\
3.40027279817524	-1.36984180202694\\
3.31814449116758	-1.39945959339702\\
3.26206961285601	-1.4878167916751\\
3.14941466860548	-1.5412379044532\\
3.113342341749	-1.60355323333685\\
3.0318330637123	-1.70072037003845\\
2.910371587754	-1.76671221994603\\
2.81768781258278	-1.82486926818977\\
2.73079592938902	-1.95166713057388\\
2.63362449282302	-2.01786374320026\\
2.53377017247994	-2.16605144731355\\
2.41777704937709	-2.302934505436\\
2.27663385910813	-2.51522455711318\\
2.1891372694411	-2.68372920506931\\
2.06014552342962	-2.87065239057254\\
1.89339533676057	-3.17808648441082\\
1.74877878920811	-3.48808009451789\\
1.50346749834113	-3.85011264165672\\
1.3279966223374	-4.02461370324635\\
1.17062626865834	-3.82002686156872\\
0.938116461092675	-3.69157949824861\\
0.788950279444548	-3.35052790414504\\
0.606593643010408	-3.20897094676569\\
0.455979462277339	-2.93007267654593\\
0.305347049828717	-2.88408847394551\\
0.160969154644225	-2.92654052606512\\
-0.00454766197884919	-3.1622542780266\\
-0.169970497485738	-3.56889755489055\\
-0.360750882670231	-3.3950977579792\\
-0.527480430840733	-3.30548922293169\\
-0.66884814415716	-3.25944537447937\\
-0.794058085555996	-3.24512202923412\\
-0.979544002736025	-3.27714579395055\\
-1.16422759235096	-3.21243352312291\\
-1.31255073365763	-2.85539920376066\\
-1.39117828087335	-2.40723608493271\\
-1.5681205551604	-2.03521386168974\\
-1.66377652485617	-1.58374229137618\\
-1.70469115366195	-1.1995452507275\\
-1.76121618482181	-1.00459016236214\\
-1.81376165761198	-0.767590779790553\\
-1.83220200283432	-0.63168999190196\\
-1.90212069428486	-0.487937728127329\\
-1.88632685708158	-0.294958102391582\\
-1.89090173858599	-0.28568341092543\\
-1.93964442199846	-0.246798722174008\\
-1.96542027632654	-0.129668040386626\\
-1.91450430911458	-0.074560062624486\\
-1.94049296558814	-0.0862048411641088\\
-1.94163447060437	-0.1040168805721\\
-1.95647590976647	-0.110617098288086\\
-1.98278429969963	-0.0284778411539012\\
-1.97229892000926	0.0292095197651836\\
-1.93148505336772	0.0300014814513459\\
-1.92947925720718	-0.0880913228871746\\
-1.94924226125043	-0.0754887915065244\\
-1.97392809194439	-0.0492486764066134\\
-1.97600096155268	-0.0541541226133263\\
-1.96622713247294	0.0742491588837702\\
-1.96353784288862	0.00155909458134057\\
-1.95682007552735	0.0577068610506347\\
-1.97223989513301	-0.0389235646466244\\
-1.95897384740377	0.0054406938216862\\
-1.94459138534156	-0.016383760152935\\
-1.96511727422634	-0.043527573552258\\
-1.95925248105758	0.000427045879232804\\
};
\addplot [color=red, line width=1.5pt, dashed]
  table[row sep=crcr]{%
4	0\\
3.97807822338097	-0.550521419069788\\
3.95713493708151	-0.852124997750076\\
3.88098484368725	-0.987527044210876\\
3.85121257024777	-1.04058649922874\\
3.75183597336401	-1.09322066758554\\
3.73731071061959	-1.11858342513938\\
3.67911265601124	-1.17647694371053\\
3.64804930614905	-1.2231047685908\\
3.5402973388535	-1.25896745595346\\
3.49992505492345	-1.29018909107528\\
3.45087022352349	-1.357082883304\\
3.35927217135053	-1.39611982796485\\
3.32063094704696	-1.4541052952613\\
3.24438875490551	-1.51576851749987\\
3.1535878435162	-1.56993757079852\\
3.06981743796558	-1.61729020933086\\
2.97554696193374	-1.68989211997253\\
2.90357935973742	-1.76299062488711\\
2.83962255849146	-1.9563866539632\\
2.70040186081302	-2.00274759466366\\
2.60568373569665	-2.09969894522782\\
2.50782701471244	-2.25459013533021\\
2.41523176432604	-2.35367887690055\\
2.25418886176547	-2.57767370856723\\
2.10956688335999	-2.73840625326139\\
1.96103190383427	-3.02106207730775\\
1.83087099146546	-3.32378059949197\\
1.65777215498338	-3.64624009255487\\
1.4573019417426	-4.03486774552737\\
1.19946827550072	-4.04756728863092\\
1.04828882083428	-3.93465498310078\\
0.845238158343367	-3.98876052761944\\
0.648784102831183	-3.93233790559764\\
0.469706383587795	-3.98044807776971\\
0.28370849252401	-3.96286373198483\\
0.0611963836527976	-3.89365543544457\\
-0.167574011303986	-3.960892926319\\
-0.32947601393331	-3.91706561550771\\
-0.525883310560571	-3.98860846337566\\
-0.748103131592215	-3.91165749553896\\
-0.925705197934479	-3.71229770223003\\
-1.05277961407249	-3.33018874041607\\
-1.26526633331764	-3.03134927637136\\
-1.38996929103073	-2.60645135933535\\
-1.54655961195866	-2.21574849212847\\
-1.66761956572613	-1.84679123152176\\
-1.72530228305326	-1.46226423453606\\
-1.79157559030448	-1.2009283340885\\
-1.83261334146548	-0.944455504140885\\
-1.8637710094441	-0.746658995837497\\
-1.87328326518644	-0.594901043526215\\
-1.92598646707736	-0.523879755951993\\
-1.94341062462661	-0.405741127912546\\
-1.96399254387945	-0.334589525550179\\
-1.97807491865	-0.245299827137349\\
-1.98914261026852	-0.14971330031861\\
-2.00094312554794	-0.148327464879234\\
-2.03474727935001	-0.137696071785465\\
-2.01813630377809	-0.050706082439226\\
-1.99886612169239	-0.00781752288351667\\
-1.99446059653084	-0.0693251506378431\\
% -2.02016209774157	-0.0257045011680298\\
% -2.03999238637325	-0.0355411028296144\\
% -2.03208304442091	0.002345992448975\\
% -2.00485841134652	0.0064403589679969\\
% -2.0062191478793	-0.0669286106388741\\
% -1.99960625489191	-0.0605974471397712\\
% -2.0241941634086	-0.0323368326733369\\
% -2.00871232558186	-0.0200343084420054\\
% -2.01122929683735	-0.0442452223532169\\
% -1.99675807104413	-0.0438988411185769\\
% -2.00286905982616	0.0209784616108956\\
% -2.01972791805279	-0.0406519531020379\\
% -2.02153609778027	-0.0507791666475884\\
% -2.0426276568582	-0.0526859003774705\\
% -2.05046964126882	0.00895517075821137\\
% -2.0492744647618	0.0248770646516451\\
% -1.99313739192948	0.0473102759831288\\
% -2.03272159685152	0.0464691377076226\\
% -2.03847611766907	-0.0138679017731747\\
% -2.06565271642992	0.00621016445782343\\
% -2.08144913003814	0.0570269932976209\\
% -2.02900647548239	0.0768377382069178\\
% -2.03761600025865	0.0460391259708461\\
% -2.00853476350125	0.0810167149164289\\
% -2.02836873689097	0.0317778704210116\\
% -2.01144790086269	-0.0290881002443862\\
% -2.01534193628952	-0.0132809909333776\\
% -2.05225804543554	-0.0187617110356662\\
% -2.01169129455478	0.00418698353051954\\
% -2.05017163349539	0.00687383738437159\\
% -2.04509907754288	0.0351210993336154\\
% -2.02459916986869	0.0253424713435125\\
% -2.03076581112376	-0.0301372649943609\\
% -2.02505511055644	0.0148269932073161\\
% -2.02387192199286	-0.0133273655597664\\
% -2.03087147548258	0.0425208014911961\\
% -2.00901581127823	0.00335587891175074\\
% -1.99980630712096	-0.0474636142293656\\
% -2.08378331068878	-0.0147006724912275\\
};
\addlegendentry{Unconstrained Trajectory}

\def\cx{0}
\def\cy{-4}

\addplot[
    domain=0:360,
    samples=400,
    smooth,
    thick,
    black
]
(
    {\cx + (0.65 + 0.35*cos(5*x))*cos(x)},
    {\cy + (0.65 + 0.35*cos(5*x))*sin(x)}
);

\addplot[mark=*, only marks] coordinates {(\cx,\cy)};

\node[circle, fill=black, inner sep=0pt,minimum size=5, label=north:{$\x_f$}] at (axis cs:-2,0) {};
\node[circle, fill=black, inner sep=0pt,minimum size=5, label=north:{$\x_0$}] at (axis cs:4,0) {}; 
\end{axis}


\end{tikzpicture}%
